Level scheme of $^{153}$Sm obtained from $^{152}$Sm($n_{th}$,$\gamma$) reaction using $\gamma-\gamma$ coincidence spectrometer

The level scheme of the compound $^{153}$Sm nucleus formed via the $^{152}$Sm($n_{th}$,$\gamma$) reaction is studied by using the $\gamma-\gamma$ coincidence spectrometer at Dalat Nuclear Research Institute, Vietnam. All the gamma cascades, which correspond to the decays from the compound state to 12 final levels of 0 ($\frac{3}{2}^+$), 7.535 ($\frac{5}{2}^+$), 35.844 ($\frac{3}{2}^-$), 90.875 ($\frac{5}{2}^-$), 126.412 ($\frac{1}{2}^-$), 127.298 ($\frac{3}{2}^-$), 182.902 ($\frac{5}{2}^-$), 321.113 ($\frac{3}{2}^+$), 404.129 ($\frac{1}{2}^-$), 405.470 ($\frac{3}{2}^-$), 414.924 ($\frac{1}{2}^+$), and 481.088 ($\frac{3}{2}^+$) keV, have been measured. A total number of 386 cascades corresponding to 576 gamma transitions has been detected. Among these cascades, 103 primary gamma transitions together with their corresponding intermediate levels and 299 secondary transitions have been determined. In addition, 29 primary gamma transitions, 42 intermediate levels, and 8 secondary transitions have been found to be the same as those extracted from the ENSDF data. The remain 74 primary gamma transitions, 61 intermediate levels, and 291 secondary transitions are therefore considered as the new data. In particular, based on an assumption that most of the transitions are dipole, we have tentatively assigned the unique spin value of $\frac{3}{2}\hbar$ for 53 observed intermediate levels corresponding to the cascades from the compound state to the final ones of 7.535 ($\frac{5}{2}^+$), 90.875 ($\frac{5}{2}^-$), and 182.902 ($\frac{5}{2}^-$) keV, whereas the remain levels are assigned with the spin values in the range of $[\frac{1}{2},\frac{3}{2}]\hbar$...

==> (inline-0) <==
\begin{longtable}{@{\extracolsep\fill}ccccc|p{2.5cm}ccc@{}}
\caption{Gamma-cascade transition energies and absolute intensities obtained from the $^{152}$Sm($n_{th},\gamma$) reaction. Primary transitions and intermediate levels corresponding to each gamma cascade are determined if possible. Comparisons between the data obtained within the present work with those extracted from the ENSDF library are made. Detailed explanation is given at the end of the table.}\\
\multicolumn{5}{c|}{Present Work}&\multicolumn{4}{c}{ENSDF}\\[0.05 cm] \hline
$E_1$ & $E_i$ & $J_i$ & $E_2$ & $I_{\gamma\gamma}$ & $E_f$ & $E_1$\textsuperscript{a} & $E_i$\textsuperscript{b} & $J_i$ \\
\hline
\endfirsthead
\caption[]{(continue)}\\
\multicolumn{5}{c|}{Present Work}&\multicolumn{4}{c}{ENSDF}\\[0.05 cm] \hline
$E_1$ & $E_i$ & $J_i$ & $E_2$ & $I_{\gamma\gamma}$ & $E_f$ & $E_1$\textsuperscript{a} & $E_i$\textsuperscript{b} & $J_i$ \\
\hline
\endhead
\textbf{5238.0 \textit{3}} & \textbf{630.4 \textit{7}} & $\mathbf{}\mathbf{\frac{3}{2}}$ & \textbf{630.4 \textit{3}} & {5039 \textit{327}} & 0 ($\frac{3}{2}^+$) & 5237.8 \textit{3} & 630.20 \textit{5}\textsuperscript{f} & $\frac{1}{2}^-,\frac{3}{2}^-$\\
 &  & $$ & \textbf{622.9 \textit{3}} & {3695 \textit{316}} & 7.535 ($\frac{5}{2}^+$) &  &  & \\
 &  & $$ & {594.6 \textit{4}} & {462 \textit{98}} & 35.844 ($\frac{3}{2}^-$) &  &  & \\
 &  & $$ & \textbf{539.5 \textit{3}} & {487 \textit{95}} & 90.875 ($\frac{5}{2}^-$) &  &  & \\\hline
\textsuperscript{x}{5231.2 \textit{4}} &  & $$ & \textsuperscript{x}{629.7 \textit{4}} & {485 \textit{114}} & 7.535 ($\frac{5}{2}^+$) &  &  & \\\hline
\textbf{5172.7 \textit{4}} & \textbf{695.7 \textit{8}} & $\mathbf{}{\frac{3}{2}}$ & {696.0 \textit{4}} & {312 \textit{77}} & 0 ($\frac{3}{2}^+$) & 5172.7 \textit{3} & 695.80 \textit{4}\textsuperscript{g} & $\frac{1}{2}^-$\\
 &  & $$ & \textbf{659.6 \textit{3}} & {4562 \textit{321}} & 35.844 ($\frac{3}{2}^-$) &  &  & \\
 &  & $$ & {604.8 \textit{5}} & {175 \textit{54}} & 90.875 ($\frac{5}{2}^-$) &  &  & \\
 &  & $$ & \textbf{568.2 \textit{3}} & {1121 \textit{139}} & 126.412 ($\frac{1}{2}^-$)\textsuperscript{c} &  &  & \\\hline
\textbf{5133.2 \textit{3}} & \textbf{735.2 \textit{7}} & ${\frac{1}{2}},\mathbf{\frac{3}{2}}$ & \textbf{735.2 \textit{3}} & {553 \textit{104}} & 0 ($\frac{3}{2}^+$) & 5133.3 \textit{8} & 734.873 \textit{23}\textsuperscript{h} & ($\frac{3}{2}^+,\frac{5}{2}$)\\\hline
\textbf{5118.3 \textit{4}} & \textbf{750.1 \textit{8}} & ${}\mathbf{\frac{3}{2}}$ & \textbf{750.4 \textit{5}} & {267 \textit{70}} & 0 ($\frac{3}{2}^+$) & 5117.8 \textit{5} & 750.32 \textit{5}\textsuperscript{} & $(\frac{3}{2})^-$\\
 &  & $$ & {714.1 \textit{3}} & {805 \textit{133}} & 35.844 ($\frac{3}{2}^-$) &  &  & \\
 &  & $$ & {659.3 \textit{3}} & {1808 \textit{192}} & 90.875 ($\frac{5}{2}^-$) &  &  & \\
 &  & $$ & {622.6 \textit{4}} & {306 \textit{71}} & 126.412 ($\frac{1}{2}^-$)\textsuperscript{c} &  &  & \\
 &  & $$ & \textbf{567.2 \textit{3}} & {693 \textit{130}} & 182.902 ($\frac{5}{2}^-$) &  &  & \\\hline
\textsuperscript{x}{5100.2 \textit{6}} &  & $$ & \textsuperscript{x}{768.2 \textit{6}} & {124 \textit{51}} & 0 ($\frac{3}{2}^+$) &  &  & \\\hline
\textbf{5079.9 \textit{5}} & \textbf{788.5 \textit{9}} & ${}\mathbf{\frac{3}{2}}$ & {788.9 \textit{5}} & {250 \textit{68}} & 0 ($\frac{3}{2}^+$) & 5078.86 \textit{} & 788.92 \textit{5}\textsuperscript{} & $\frac{3}{2}^+$\\
 &  & $$ & {780.5 \textit{6}} & {186 \textit{63}} & 7.535 ($\frac{5}{2}^+$) &  &  & \\\hline
\textbf{4951.5 \textit{3}} & \textbf{916.9 \textit{7}} & ${}\mathbf{\frac{3}{2}}$ & {881.1 \textit{3}} & {654 \textit{119}} & 35.844 ($\frac{3}{2}^-$) & 4951.5 \textit{6} & 917.1 \textit{5}\textsuperscript{} & ($\frac{3}{2}^+$)\\
 &  & $$ & {826.0 \textit{3}} & {324 \textit{77}} & 90.875 ($\frac{5}{2}^-$) &  &  & \\\hline
\textbf{4884.6 \textit{5}} & \textbf{983.8 \textit{9}} & ${}\mathbf{\frac{3}{2}}$ & {984.3 \textit{3}} & {1576 \textit{130}} & 0 ($\frac{3}{2}^+$) & 4884.0 \textit{8} & 984.2 \textit{4}\textsuperscript{i} & $\frac{3}{2}^+$\\
 &  & $$ & {976.8 \textit{3}} & {1302 \textit{151}} & 7.535 ($\frac{5}{2}^+$) &  &  & \\
 &  & $$ & {947.2 \textit{6}} & {154 \textit{49}} & 35.844 ($\frac{3}{2}^-$) &  &  & \\
 &  & $$ & {801.6 \textit{5}} & {143 \textit{47}} & 182.902 ($\frac{5}{2}^-$) &  &  & \\
 &  & $$ & {662.0 \textit{5}} & {169 \textit{60}} & 321.113 ($\frac{3}{2}^+$) &  &  & \\
 &  & $$ & {568.6 \textit{7}} & {234 \textit{96}} & 414.924 ($\frac{1}{2}^+$) &  &  & \\\hline
\textsuperscript{x}{4810.1 \textit{5}} &  & $$ & \textsuperscript{x}{737.2 \textit{5}} & {109 \textit{43}} & 321.113 ($\frac{3}{2}^+$) &  &  & \\\hline
\textsuperscript{x}{4806.1 \textit{8}} &  & $$ & \textsuperscript{x}{581.2 \textit{8}} & {194 \textit{92}} & 481.088 ($\frac{3}{2}^+$) &  &  & \\\hline
\textsuperscript{x}{4794.2 \textit{6}} &  & $$ & \textsuperscript{x}{659.3 \textit{6}} & {159 \textit{76}} & 414.924 ($\frac{1}{2}^+$) &  &  & \\\hline
\textbf{4769.6 \textit{4}} & \textbf{1098.8 \textit{8}} & $\mathbf{\frac{1}{2}},\mathbf{\frac{3}{2}}$ & {1098.8 \textit{4}} & {216 \textit{50}} & 0 ($\frac{3}{2}^+$) & 4770.57 \textit{} & 1097.8 \textit{5}\textsuperscript{} & $\frac{1}{2}^+,\frac{3}{2}^+$\\\hline
\textbf{4757.4 \textit{6}} & \textbf{1111.0 \textit{10}} & $\mathbf{}\mathbf{\frac{3}{2}}$ & {1074.5 \textit{5}} & {202 \textit{57}} & 35.844 ($\frac{3}{2}^-$) & 4757.9 \textit{7} & 1109.7 \textit{4}\textsuperscript{} & $\frac{1}{2}^+,\frac{3}{2}^+$\\
 &  & $$ & {1020.6 \textit{6}} & {98 \textit{39}} & 90.875 ($\frac{5}{2}^-$) &  &  & \\
 &  & $$ & {984.5 \textit{5}} & {97 \textit{37}} & 126.412 ($\frac{1}{2}^-$)\textsuperscript{c} &  &  & \\
 &  & $$ & {927.3 \textit{6}} & {97 \textit{36}} & 182.902 ($\frac{5}{2}^-$) &  &  & \\\hline
\textsuperscript{x}{4724.2 \textit{4}} &  & $$ & \textsuperscript{x}{738.7 \textit{4}} & {128 \textit{40}} & 404.129 ($\frac{1}{2}^-$)\textsuperscript{d} &  &  & \\\hline
\textsuperscript{x}{4719.4 \textit{7}} &  & $$ & \textsuperscript{x}{827.9 \textit{7}} & {45 \textit{23}} & 321.113 ($\frac{3}{2}^+$) &  &  & \\\hline
\textsuperscript{x}{4711.0 \textit{8}} &  & $$ & \textsuperscript{x}{1030.1 \textit{8}} & {70 \textit{30}} & 126.412 ($\frac{1}{2}^-$)\textsuperscript{c} &  &  & \\\hline
{4704.8 \textit{6}} & {1163.6 \textit{10}} & ${\frac{1}{2}},{\frac{3}{2}}$ & {1163.5 \textit{5}} & {144 \textit{45}} & 0 ($\frac{3}{2}^+$) &  &  & \\
 &  & $$ & {1036.4 \textit{7}} & {66 \textit{30}} & 126.412 ($\frac{1}{2}^-$)\textsuperscript{c} &  &  & \\\hline
\textbf{4697.4 \textit{4}} & \textbf{1171.0 \textit{8}} & $\mathbf{}\mathbf{\frac{3}{2}}$ & {1171.3 \textit{4}} & {190 \textit{58}} & 0 ($\frac{3}{2}^+$) & 4697.2 \textit{7} & 1171.1 \textit{3}\textsuperscript{} & $\frac{1}{2}^-,\frac{3}{2}^-$\\
 &  & $$ & {1163.0 \textit{3}} & {1132 \textit{167}} & 7.535 ($\frac{5}{2}^+$) &  &  & \\
 &  & $$ & {1134.5 \textit{4}} & {377 \textit{81}} & 35.844 ($\frac{3}{2}^-$) &  &  & \\
 &  & $$ & {1079.9 \textit{3}} & {843 \textit{111}} & 90.875 ($\frac{5}{2}^-$) &  &  & \\
 &  & $$ & {1044.2 \textit{4}} & {345 \textit{72}} & 126.412 ($\frac{1}{2}^-$)\textsuperscript{c} &  &  & \\
 &  & $$ & {988.3 \textit{3}} & {537 \textit{89}} & 182.902 ($\frac{5}{2}^-$) &  &  & \\
 &  & $$ & {849.4 \textit{3}} & {701 \textit{112}} & 321.113 ($\frac{3}{2}^+$) &  &  & \\
 &  & $$ & {766.1 \textit{4}} & {430 \textit{88}} & 404.129 ($\frac{1}{2}^-$)\textsuperscript{d} &  &  & \\
 &  & $$ & {755.4 \textit{4}} & {701 \textit{172}} & 414.924 ($\frac{1}{2}^+$) &  &  & \\
 &  & $$ & {691.0 \textit{8}} & {188 \textit{89}} & 481.088 ($\frac{3}{2}^+$) &  &  & \\\hline
\textsuperscript{x}{4676.6 \textit{9}} &  & $$ & \textsuperscript{x}{870.7 \textit{9}} & {51 \textit{24}} & 321.113 ($\frac{3}{2}^+$) &  &  & \\\hline
\textsuperscript{x}{4674.2 \textit{6}} &  & $$ & \textsuperscript{x}{713.1 \textit{6}} & {117 \textit{56}} & 481.088 ($\frac{3}{2}^+$) &  &  & \\\hline
\textbf{4645.1 \textit{4}} & \textbf{1223.3 \textit{8}} & ${\frac{1}{2}},\mathbf{\frac{3}{2}}$ & {1223.2 \textit{5}} & {191 \textit{54}} & 0 ($\frac{3}{2}^+$) & 4644.6 \textit{10} & 1224.3 \textit{4}\textsuperscript{} & $(\frac{3}{2})^+$\\
 &  & $$ & {902.0 \textit{3}} & {505 \textit{94}} & 321.113 ($\frac{3}{2}^+$) &  &  & \\\hline
\textbf{4546.2 \textit{5}} & \textbf{1322.2 \textit{9}} & $\mathbf{\frac{1}{2}},\mathbf{\frac{3}{2}}$ & {1195.3 \textit{6}} & {64 \textit{28}} & 126.412 ($\frac{1}{2}^-$)\textsuperscript{c} & 4545.7 \textit{4} & 1322.1 \textit{3}\textsuperscript{} & $\frac{1}{2}^-,\frac{3}{2}^-$\\
 &  & $$ & {1000.7 \textit{5}} & {167 \textit{52}} & 321.113 ($\frac{3}{2}^+$) &  &  & \\
 &  & $$ & {917.2 \textit{6}} & {170 \textit{57}} & 404.129 ($\frac{1}{2}^-$)\textsuperscript{d} &  &  & \\
 &  & $$ & {906.9 \textit{3}} & {2174 \textit{315}} & 414.924 ($\frac{1}{2}^+$) &  &  & \\
 &  & $$ & {840.8 \textit{3}} & {4053 \textit{379}} & 481.088 ($\frac{3}{2}^+$) &  &  & \\\hline
\textbf{4525.4 \textit{4}} & \textbf{1343.0 \textit{8}} & ${}\mathbf{\frac{3}{2}}$ & {1215.9 \textit{3}} & {1058 \textit{121}} & 126.412 ($\frac{1}{2}^-$)\textsuperscript{c} & 4525.29 \textit{} & 1344.0 \textit{6}\textsuperscript{} & $(\frac{3}{2})^+$\\
 &  & $$ & {1160.2 \textit{3}} & {761 \textit{110}} & 182.902 ($\frac{5}{2}^-$) &  &  & \\
 &  & $$ & {937.3 \textit{4}} & {75 \textit{22}} & 404.129 ($\frac{1}{2}^-$)\textsuperscript{d} &  &  & \\\hline
\textsuperscript{x}{4518.0 \textit{5}} &  & $$ & \textsuperscript{x}{945.0 \textit{5}} & {63 \textit{24}} & 404.129 ($\frac{1}{2}^-$)\textsuperscript{d} &  &  & \\\hline
\textbf{4507.4 \textit{4}} & \textbf{1361.0 \textit{8}} & $\mathbf{\frac{1}{2}},\mathbf{\frac{3}{2}}$ & {945.9 \textit{3}} & {1712 \textit{220}} & 414.924 ($\frac{1}{2}^+$) & 4507.41 \textit{} & 1360.9 \textit{5}\textsuperscript{} & $\frac{1}{2}^-,\frac{3}{2}^-$\\
 &  & $$ & {880.3 \textit{5}} & {384 \textit{111}} & 481.088 ($\frac{3}{2}^+$) &  &  & \\\hline
{4503.2 \textit{4}} & {1365.2 \textit{8}} & ${}{\frac{3}{2}}$ & {1274.1 \textit{6}} & {180 \textit{52}} & 90.875 ($\frac{5}{2}^-$) &  &  & \\
 &  & $$ & {960.1 \textit{3}} & {368 \textit{64}} & 404.129 ($\frac{1}{2}^-$)\textsuperscript{d} &  &  & \\\hline
\textbf{4475.7 \textit{7}} & \textbf{1392.7 \textit{11}} & ${\frac{1}{2}},{\frac{3}{2}}$ & {987.5 \textit{5}} & {90 \textit{29}} & 404.129 ($\frac{1}{2}^-$)\textsuperscript{d} & 4474.4 \textit{8} & 1393.9 \textit{8}\textsuperscript{f} & \\
 &  & $$ & {977.4 \textit{9}} & {87 \textit{49}} & 414.924 ($\frac{1}{2}^+$) &  &  & \\\hline
\textbf{4471.4 \textit{6}} & \textbf{1397.0 \textit{10}} & ${\frac{1}{2}},\mathbf{\frac{3}{2}}$ & {982.3 \textit{8}} & {118 \textit{57}} & 414.924 ($\frac{1}{2}^+$) & 4472.76 \textit{} & 1395.6 \textit{6}\textsuperscript{} & $\frac{3}{2}^+,\frac{5}{2}^+$\\
 &  & $$ & {915.7 \textit{5}} & {371 \textit{107}} & 481.088 ($\frac{3}{2}^+$) &  &  & \\\hline
\textbf{4467.6 \textit{4}} & \textbf{1400.8 \textit{8}} & ${\frac{1}{2}},{\frac{3}{2}}$ & {1400.5 \textit{4}} & {220 \textit{62}} & 0 ($\frac{3}{2}^+$) & 4468.3 \textit{8} & 1400.0 \textit{8}\textsuperscript{} & ($\frac{5}{2}^-$)\\
 &  & $$ & {995.7 \textit{3}} & {296 \textit{58}} & 404.129 ($\frac{1}{2}^-$)\textsuperscript{d} &  &  & \\\hline
\textsuperscript{x}{4456.3 \textit{5}} &  & $$ & \textsuperscript{x}{1412.1 \textit{5}} & {141 \textit{49}} & 0 ($\frac{3}{2}^+$) &  &  & \\\hline
\textbf{4445.6 \textit{4}} & \textbf{1422.8 \textit{8}} & $\mathbf{}\mathbf{\frac{3}{2}}$ & {1414.6 \textit{4}} & {314 \textit{76}} & 7.535 ($\frac{5}{2}^+$) & 4446.81 \textit{} & 1421.5 \textit{7}\textsuperscript{} & $\frac{1}{2}^+,\frac{3}{2}^+$\\
 &  & $$ & {1018.1 \textit{4}} & {132 \textit{37}} & 404.129 ($\frac{1}{2}^-$)\textsuperscript{d} &  &  & \\\hline
\textbf{4432.6 \textit{5}} & \textbf{1435.8 \textit{9}} & $\mathbf{\frac{1}{2}},\mathbf{\frac{3}{2}}$ & {1436.1 \textit{4}} & {385 \textit{82}} & 0 ($\frac{3}{2}^+$) & 4432.97 \textit{} & 1435.4 \textit{3}\textsuperscript{} & $\frac{1}{2}^+,\frac{3}{2}^+$\\
 &  & $$ & {1114.5 \textit{7}} & {90 \textit{40}} & 321.113 ($\frac{3}{2}^+$) &  &  & \\
 &  & $$ & {954.8 \textit{4}} & {366 \textit{104}} & 481.088 ($\frac{3}{2}^+$) &  &  & \\\hline
\textsuperscript{x}{4424.4 \textit{6}} &  & $$ & \textsuperscript{x}{1038.6 \textit{6}} & {69 \textit{29}} & 404.129 ($\frac{1}{2}^-$)\textsuperscript{d} &  &  & \\\hline
\textsuperscript{x}{4422.7 \textit{9}} &  & $$ & \textsuperscript{x}{964.6 \textit{9}} & {152 \textit{65}} & 481.088 ($\frac{3}{2}^+$) &  &  & \\\hline
\textbf{4420.1 \textit{7}} & \textbf{1448.3 \textit{11}} & ${\frac{1}{2}},\mathbf{\frac{3}{2}}$ & {1033.4 \textit{7}} & {160 \textit{61}} & 414.924 ($\frac{1}{2}^+$) & 4420.73 \textit{} & 1447.6 \textit{4}\textsuperscript{} & ($\frac{3}{2})^-$\\\hline
\textsuperscript{x}{4417.8 \textit{4}} &  & $$ & \textsuperscript{x}{1414.8 \textit{4}} & {284 \textit{67}} & 35.844 ($\frac{3}{2}^-$) &  &  & \\\hline
\textsuperscript{x}{4401.0 \textit{7}} &  & $$ & \textsuperscript{x}{1340.1 \textit{7}} & {85 \textit{32}} & 126.412 ($\frac{1}{2}^-$)\textsuperscript{c} &  &  & \\\hline
\textbf{4382.1 \textit{5}} & \textbf{1486.3 \textit{9}} & ${}\mathbf{\frac{3}{2}}$ & {1486.8 \textit{4}} & {398 \textit{93}} & 0 ($\frac{3}{2}^+$) & 4382.60 \textit{} & 1485.7 \textit{4}\textsuperscript{} & ($\frac{3}{2}^+$)\\
 &  & $$ & {1450.7 \textit{6}} & {144 \textit{46}} & 35.844 ($\frac{3}{2}^-$) &  &  & \\
 &  & $$ & {1359.3 \textit{6}} & {77 \textit{33}} & 126.412 ($\frac{1}{2}^-$)\textsuperscript{c} &  &  & \\
 &  & $$ & {1303.0 \textit{6}} & {168 \textit{51}} & 182.902 ($\frac{5}{2}^-$) &  &  & \\
 &  & $$ & {1164.4 \textit{4}} & {344 \textit{83}} & 321.113 ($\frac{3}{2}^+$) &  &  & \\
 &  & $$ & {1071.5 \textit{8}} & {78 \textit{39}} & 414.924 ($\frac{1}{2}^+$) &  &  & \\\hline
\textsuperscript{x}{4376.9 \textit{8}} &  & $$ & \textsuperscript{x}{1170.4 \textit{8}} & {66 \textit{32}} & 321.113 ($\frac{3}{2}^+$) &  &  & \\\hline
\textbf{4354.7 \textit{5}} & \textbf{1513.7 \textit{9}} & ${}\mathbf{\frac{3}{2}}$ & {1506.2 \textit{4}} & {355 \textit{81}} & 7.535 ($\frac{5}{2}^+$) & 4355.51 \textit{} & 1512.8 \textit{3}\textsuperscript{} & ($\frac{3}{2}^+$)\\
 &  & $$ & {1477.7 \textit{5}} & {186 \textit{53}} & 35.844 ($\frac{3}{2}^-$) &  &  & \\
 &  & $$ & {1423.0 \textit{3}} & {534 \textit{96}} & 90.875 ($\frac{5}{2}^-$) &  &  & \\
 &  & $$ & {1193.1 \textit{6}} & {114 \textit{43}} & 321.113 ($\frac{3}{2}^+$) &  &  & \\
 &  & $$ & {1098.3 \textit{5}} & {201 \textit{68}} & 414.924 ($\frac{1}{2}^+$) &  &  & \\\hline
\textbf{4340.9 \textit{4}} & \textbf{1527.5 \textit{8}} & $\mathbf{\frac{1}{2}},\mathbf{\frac{3}{2}}$ & {1491.6 \textit{3}} & {491 \textit{88}} & 35.844 ($\frac{3}{2}^-$) & 4341.4 \textit{15} & 1527.0 \textit{5}\textsuperscript{} & ($\frac{1}{2}^-,\frac{3}{2}^-$)\\
 &  & $$ & {1400.2 \textit{3}} & {688 \textit{93}} & 126.412 ($\frac{1}{2}^-$)\textsuperscript{c} &  &  & \\
 &  & $$ & {1206.1 \textit{5}} & {149 \textit{50}} & 321.113 ($\frac{3}{2}^+$) &  &  & \\
 &  & $$ & {1122.3 \textit{4}} & {215 \textit{58}} & 404.129 ($\frac{1}{2}^-$)\textsuperscript{d} &  &  & \\
 &  & $$ & {1046.3 \textit{3}} & {2820 \textit{296}} & 481.088 ($\frac{3}{2}^+$) &  &  & \\\hline
\textbf{4329.1 \textit{3}} & \textbf{1539.3 \textit{7}} & $\mathbf{}\mathbf{\frac{3}{2}}$ & {1448.4 \textit{3}} & {348 \textit{79}} & 90.875 ($\frac{5}{2}^-$) & 4330.24 \textit{} & 1538.1 \textit{5}\textsuperscript{} & $\frac{1}{2}^+,\frac{3}{2}^+$\\\hline
\textbf{4311.0 \textit{4}} & \textbf{1557.4 \textit{8}} & $\mathbf{\frac{1}{2}},\mathbf{\frac{3}{2}}$ & {1521.6 \textit{4}} & {234 \textit{59}} & 35.844 ($\frac{3}{2}^-$) & 4310.6 \textit{15} & 1557.7 \textit{15}\textsuperscript{} & $\frac{1}{2}^+,\frac{3}{2}^+$\\
 &  & $$ & {1430.5 \textit{5}} & {112 \textit{37}} & 126.412 ($\frac{1}{2}^-$)\textsuperscript{c} &  &  & \\
 &  & $$ & {1236.2 \textit{3}} & {540 \textit{103}} & 321.113 ($\frac{3}{2}^+$) &  &  & \\
 &  & $$ & {1076.2 \textit{3}} & {1267 \textit{196}} & 481.088 ($\frac{3}{2}^+$) &  &  & \\\hline
{4242.1 \textit{4}} & {1626.3 \textit{8}} & ${\frac{1}{2}},{\frac{3}{2}}$ & {1626.7 \textit{5}} & {326 \textit{73}} & 0 ($\frac{3}{2}^+$) &  &  & \\
 &  & $$ & {1220.4 \textit{3}} & {551 \textit{93}} & 404.129 ($\frac{1}{2}^-$)\textsuperscript{d} &  &  & \\\hline
\textsuperscript{x}{4240.1 \textit{6}} &  & $$ & \textsuperscript{x}{1307.2 \textit{6}} & {98 \textit{39}} & 321.113 ($\frac{3}{2}^+$) &  &  & \\\hline
\textsuperscript{x}{4233.8 \textit{8}} &  & $$ & \textsuperscript{x}{1229.1 \textit{8}} & {92 \textit{38}} & 404.129 ($\frac{1}{2}^-$)\textsuperscript{d} &  &  & \\\hline
{4207.8 \textit{6}} & \textbf{1660.6 \textit{10}} & ${}\mathbf{\frac{3}{2}}$ & {1624.9 \textit{6}} & {163 \textit{51}} & 35.844 ($\frac{3}{2}^-$) &  & 1662 \textit{}\textsuperscript{} & ($\frac{3}{2})^+$\\
 &  & $$ & {1477.6 \textit{6}} & {83 \textit{34}} & 182.902 ($\frac{5}{2}^-$) &  &  & \\\hline
\textsuperscript{x}{4191.8 \textit{4}} &  & $$ & \textsuperscript{x}{1585.8 \textit{4}} & {184 \textit{51}} & 90.875 ($\frac{5}{2}^-$) &  &  & \\\hline
\textsuperscript{x}{4143.3 \textit{6}} &  & $$ & \textsuperscript{x}{1597.8 \textit{6}} & {76 \textit{31}} & 126.412 ($\frac{1}{2}^-$)\textsuperscript{c} &  &  & \\\hline
{4128.7 \textit{5}} & {1739.7 \textit{9}} & ${}{\frac{3}{2}}$ & {1740.3 \textit{3}} & {324 \textit{75}} & 0 ($\frac{3}{2}^+$) &  &  & \\
 &  & $$ & {1648.5 \textit{6}} & {131 \textit{45}} & 90.875 ($\frac{5}{2}^-$) &  &  & \\
 &  & $$ & {1612.2 \textit{5}} & {162 \textit{47}} & 126.412 ($\frac{1}{2}^-$)\textsuperscript{c} &  &  & \\
 &  & $$ & {1556.5 \textit{3}} & {411 \textit{81}} & 182.902 ($\frac{5}{2}^-$) &  &  & \\
 &  & $$ & {1418.0 \textit{8}} & {116 \textit{50}} & 321.113 ($\frac{3}{2}^+$) &  &  & \\
 &  & $$ & {1333.8 \textit{3}} & {280 \textit{62}} & 404.129 ($\frac{1}{2}^-$)\textsuperscript{d} &  &  & \\
 &  & $$ & {1258.9 \textit{8}} & {87 \textit{45}} & 481.088 ($\frac{3}{2}^+$) &  &  & \\\hline
{4115.9 \textit{5}} & \textbf{1752.5 \textit{9}} & $\mathbf{}\mathbf{\frac{3}{2}}$ & {1752.7 \textit{3}} & {1377 \textit{157}} & 0 ($\frac{3}{2}^+$) &  & 1751.4 \textit{5}\textsuperscript{} & $\frac{1}{2},\frac{3}{2}$\\
 &  & $$ & {1745.3 \textit{3}} & {1044 \textit{146}} & 7.535 ($\frac{5}{2}^+$) &  &  & \\
 &  & $$ & {1624.1 \textit{6}} & {92 \textit{33}} & 126.412 ($\frac{1}{2}^-$)\textsuperscript{c} &  &  & \\
 &  & $$ & {1431.9 \textit{8}} & {138 \textit{55}} & 321.113 ($\frac{3}{2}^+$) &  &  & \\\hline
\textsuperscript{x}{4114.1 \textit{5}} &  & $$ & \textsuperscript{x}{1273.2 \textit{5}} & {136 \textit{53}} & 481.088 ($\frac{3}{2}^+$) &  &  & \\\hline
{4099.8 \textit{5}} & {1768.6 \textit{9}} & ${\frac{1}{2}},{\frac{3}{2}}$ & {1768.2 \textit{5}} & {238 \textit{71}} & 0 ($\frac{3}{2}^+$) &  &  & \\
 &  & $$ & {1732.7 \textit{5}} & {181 \textit{57}} & 35.844 ($\frac{3}{2}^-$) &  &  & \\
 &  & $$ & {1363.7 \textit{3}} & {408 \textit{75}} & 404.129 ($\frac{1}{2}^-$)\textsuperscript{d} &  &  & \\\hline
\textsuperscript{x}{4095.3 \textit{8}} &  & $$ & \textsuperscript{x}{1773.1 \textit{8}} & {136 \textit{56}} & 0 ($\frac{3}{2}^+$) &  &  & \\\hline
{4078.4 \textit{5}} & {1790.0 \textit{9}} & ${}{\frac{3}{2}}$ & {1789.7 \textit{4}} & {257 \textit{67}} & 0 ($\frac{3}{2}^+$) &  &  & \\
 &  & $$ & {1607.0 \textit{6}} & {104 \textit{39}} & 182.902 ($\frac{5}{2}^-$) &  &  & \\
 &  & $$ & {1384.8 \textit{4}} & {236 \textit{56}} & 404.129 ($\frac{1}{2}^-$)\textsuperscript{d} &  &  & \\\hline
\textsuperscript{x}{4074.8 \textit{8}} &  & $$ & \textsuperscript{x}{1472.5 \textit{8}} & {84 \textit{40}} & 321.113 ($\frac{3}{2}^+$) &  &  & \\\hline
{4035.1 \textit{5}} & \textbf{1833.3 \textit{9}} & ${}{\frac{3}{2}}$ & {1797.0 \textit{5}} & {172 \textit{56}} & 35.844 ($\frac{3}{2}^-$) &  & 1833 \textit{}\textsuperscript{} & ($\frac{5}{2})^+$\\
 &  & $$ & {1743.2 \textit{6}} & {153 \textit{53}} & 90.875 ($\frac{5}{2}^-$) &  &  & \\
 &  & $$ & {1427.4 \textit{3}} & {418 \textit{75}} & 404.129 ($\frac{1}{2}^-$)\textsuperscript{d} &  &  & \\\hline
{4027.0 \textit{5}} & \textbf{1841.4 \textit{9}} & ${}{\frac{3}{2}}$ & {1805.5 \textit{4}} & {259 \textit{68}} & 35.844 ($\frac{3}{2}^-$) &  & 1840 \textit{}\textsuperscript{} & $(\frac{5}{2})^+$\\
 &  & $$ & {1750.6 \textit{5}} & {212 \textit{58}} & 90.875 ($\frac{5}{2}^-$) &  &  & \\\hline
\textsuperscript{x}{4024.3 \textit{7}} &  & $$ & \textsuperscript{x}{1661.2 \textit{7}} & {141 \textit{47}} & 182.902 ($\frac{5}{2}^-$) &  &  & \\\hline
\textsuperscript{x}{4019.5 \textit{5}} &  & $$ & \textsuperscript{x}{1721.6 \textit{5}} & {103 \textit{36}} & 126.412 ($\frac{1}{2}^-$)\textsuperscript{c} &  &  & \\\hline
{3992.2 \textit{5}} & {1876.2 \textit{9}} & ${}{\frac{3}{2}}$ & {1785.1 \textit{6}} & {152 \textit{48}} & 90.875 ($\frac{5}{2}^-$) &  &  & \\
 &  & $$ & {1471.0 \textit{5}} & {112 \textit{37}} & 404.129 ($\frac{1}{2}^-$)\textsuperscript{d} &  &  & \\\hline
{3983.0 \textit{5}} & \textbf{1885.4 \textit{9}} & ${\frac{1}{2}},{\frac{3}{2}}$ & {1758.1 \textit{3}} & {336 \textit{61}} & 126.412 ($\frac{1}{2}^-$)\textsuperscript{c} &  & 1884 \textit{}\textsuperscript{} & ($\frac{5}{2}^-,\frac{7}{2}^-$)\\
 &  & $$ & {1480.0 \textit{6}} & {143 \textit{43}} & 404.129 ($\frac{1}{2}^-$)\textsuperscript{d} &  &  & \\\hline
\textsuperscript{x}{3981.2 \textit{6}} &  & $$ & \textsuperscript{x}{1796.3 \textit{6}} & {133 \textit{45}} & 90.875 ($\frac{5}{2}^-$) &  &  & \\\hline
\textsuperscript{x}{3970.8 \textit{4}} &  & $$ & \textsuperscript{x}{1492.2 \textit{4}} & {186 \textit{50}} & 404.129 ($\frac{1}{2}^-$)\textsuperscript{d} &  &  & \\\hline
\textsuperscript{x}{3956.3 \textit{4}} &  & $$ & \textsuperscript{x}{1506.7 \textit{4}} & {146 \textit{42}} & 404.129 ($\frac{1}{2}^-$)\textsuperscript{d} &  &  & \\\hline
\textsuperscript{x}{3945.4 \textit{6}} &  & $$ & \textsuperscript{x}{1601.8 \textit{6}} & {100 \textit{40}} & 321.113 ($\frac{3}{2}^+$) &  &  & \\\hline
\textbf{3942.6 \textit{5}} & \textbf{1925.8 \textit{9}} & ${\frac{1}{2}},\mathbf{\frac{3}{2}}$ & {1798.3 \textit{6}} & {129 \textit{38}} & 126.412 ($\frac{1}{2}^-$)\textsuperscript{c} & 3943.5 \textit{8} & 1924.9 \textit{8}\textsuperscript{} & $\frac{3}{2}^+,\frac{5}{2}^+$\\
 &  & $$ & {1520.7 \textit{5}} & {139 \textit{44}} & 404.129 ($\frac{1}{2}^-$)\textsuperscript{d} &  &  & \\\hline
\textbf{3934.9 \textit{5}} & \textbf{1933.5 \textit{9}} & ${\frac{1}{2}},{\frac{3}{2}}$ & {1897.6 \textit{3}} & {705 \textit{111}} & 35.844 ($\frac{3}{2}^-$) & 3934.6 \textit{6} & 1933.8 \textit{}\textsuperscript{} & ($\frac{5}{2})^+$\\
 &  & $$ & {1806.8 \textit{4}} & {164 \textit{42}} & 126.412 ($\frac{1}{2}^-$)\textsuperscript{c} &  &  & \\
 &  & $$ & {1613.4 \textit{6}} & {200 \textit{63}} & 321.113 ($\frac{3}{2}^+$) &  &  & \\
 &  & $$ & {1451.5 \textit{4}} & {300 \textit{90}} & 481.088 ($\frac{3}{2}^+$) &  &  & \\\hline
{3932.3 \textit{5}} & {1936.1 \textit{9}} & ${}{\frac{3}{2}}$ & {1936.5 \textit{4}} & {415 \textit{91}} & 0 ($\frac{3}{2}^+$) &  &  & \\
 &  & $$ & {1929.4 \textit{5}} & {317 \textit{80}} & 7.535 ($\frac{5}{2}^+$) &  &  & \\
 &  & $$ & {1844.9 \textit{5}} & {183 \textit{55}} & 90.875 ($\frac{5}{2}^-$) &  &  & \\
 &  & $$ & {1752.2 \textit{5}} & {105 \textit{41}} & 182.902 ($\frac{5}{2}^-$) &  &  & \\\hline
\textsuperscript{x}{3900.7 \textit{3}} &  & $$ & \textsuperscript{x}{1840.4 \textit{3}} & {530 \textit{76}} & 126.412 ($\frac{1}{2}^-$)\textsuperscript{c} &  &  & \\\hline
\textsuperscript{x}{3887.8 \textit{6}} &  & $$ & \textsuperscript{x}{1659.5 \textit{6}} & {145 \textit{51}} & 321.113 ($\frac{3}{2}^+$) &  &  & \\\hline
\textsuperscript{x}{3885.2 \textit{4}} &  & $$ & \textsuperscript{x}{1800.3 \textit{4}} & {219 \textit{62}} & 182.902 ($\frac{5}{2}^-$) &  &  & \\\hline
{3830.9 \textit{5}} & {2037.5 \textit{9}} & ${\frac{1}{2}},{\frac{3}{2}}$ & {2037.3 \textit{5}} & {218 \textit{65}} & 0 ($\frac{3}{2}^+$) &  &  & \\
 &  & $$ & {2001.7 \textit{4}} & {305 \textit{72}} & 35.844 ($\frac{3}{2}^-$) &  &  & \\
 &  & $$ & {1910.3 \textit{6}} & {183 \textit{54}} & 126.412 ($\frac{1}{2}^-$)\textsuperscript{c} &  &  & \\
 &  & $$ & {1556.7 \textit{5}} & {229 \textit{81}} & 481.088 ($\frac{3}{2}^+$) &  &  & \\\hline
\textsuperscript{x}{3829.3 \textit{6}} &  & $$ & \textsuperscript{x}{1948.3 \textit{6}} & {155 \textit{54}} & 90.875 ($\frac{5}{2}^-$) &  &  & \\\hline
\textsuperscript{x}{3781.5 \textit{6}} &  & $$ & \textsuperscript{x}{2086.9 \textit{6}} & {226 \textit{77}} & 0 ($\frac{3}{2}^+$) &  &  & \\\hline
{3777.4 \textit{5}} & \textbf{2091.0 \textit{9}} & ${\frac{1}{2}},\mathbf{\frac{3}{2}}$ & {2055.2 \textit{5}} & {226 \textit{62}} & 35.844 ($\frac{3}{2}^-$) &  & 2092 \textit{}\textsuperscript{} & ($\frac{3}{2})^+$\\
 &  & $$ & {1685.5 \textit{3}} & {483 \textit{91}} & 404.129 ($\frac{1}{2}^-$)\textsuperscript{d} &  &  & \\
 &  & $$ & {1610.0 \textit{7}} & {222 \textit{82}} & 481.088 ($\frac{3}{2}^+$) &  &  & \\\hline
{3757.3 \textit{4}} & {2111.1 \textit{8}} & ${}{\frac{3}{2}}$ & {2075.2 \textit{4}} & {406 \textit{86}} & 35.844 ($\frac{3}{2}^-$) &  &  & \\
 &  & $$ & {2020.4 \textit{3}} & {572 \textit{108}} & 90.875 ($\frac{5}{2}^-$) &  &  & \\\hline
\textsuperscript{x}{3754.5 \textit{7}} &  & $$ & \textsuperscript{x}{1931.0 \textit{7}} & {101 \textit{45}} & 182.902 ($\frac{5}{2}^-$) &  &  & \\\hline
\textsuperscript{x}{3752.1 \textit{10}} &  & $$ & \textsuperscript{x}{2080.5 \textit{10}} & {127 \textit{51}} & 35.844 ($\frac{3}{2}^-$) &  &  & \\\hline
\textsuperscript{x}{3736.4 \textit{8}} &  & $$ & \textsuperscript{x}{1949.0 \textit{8}} & {94 \textit{42}} & 182.902 ($\frac{5}{2}^-$) &  &  & \\\hline
{3733.0 \textit{6}} & \textbf{2135.4 \textit{10}} & ${\frac{1}{2}},\mathbf{\frac{3}{2}}$ & {1814.0 \textit{6}} & {189 \textit{64}} & 321.113 ($\frac{3}{2}^+$) &  & 2135 \textit{}\textsuperscript{} & $\frac{3}{2}^+,\frac{5}{2}^+$\\
 &  & $$ & {1730.3 \textit{6}} & {138 \textit{54}} & 404.129 ($\frac{1}{2}^-$)\textsuperscript{d} &  &  & \\\hline
{3709.8 \textit{6}} & {2158.6 \textit{10}} & ${}{\frac{3}{2}}$ & {2122.6 \textit{5}} & {299 \textit{77}} & 35.844 ($\frac{3}{2}^-$) &  & \textsuperscript{e}2167 \textit{13} & \\
 &  & $$ & {1974.9 \textit{7}} & {122 \textit{54}} & 182.902 ($\frac{5}{2}^-$) &  &  & \\
 &  & $$ & {1754.1 \textit{6}} & {174 \textit{56}} & 404.129 ($\frac{1}{2}^-$)\textsuperscript{d} &  &  & \\\hline
{3693.6 \textit{6}} & {2174.8 \textit{10}} & ${\frac{1}{2}},{\frac{3}{2}}$ & {2174.5 \textit{5}} & {369 \textit{97}} & 0 ($\frac{3}{2}^+$) &  & \textsuperscript{e}2167 \textit{13} & \\
 &  & $$ & {2139.4 \textit{7}} & {169 \textit{59}} & 35.844 ($\frac{3}{2}^-$) &  &  & \\
 &  & $$ & {1769.3 \textit{5}} & {156 \textit{54}} & 404.129 ($\frac{1}{2}^-$)\textsuperscript{d} &  &  & \\\hline
{3676.1 \textit{5}} & {2192.3 \textit{9}} & ${\frac{1}{2}},{\frac{3}{2}}$ & {2156.2 \textit{4}} & {276 \textit{74}} & 35.844 ($\frac{3}{2}^-$) &  & \textsuperscript{e}2188 \textit{15} & \\
 &  & $$ & {2065.1 \textit{4}} & {261 \textit{62}} & 126.412 ($\frac{1}{2}^-$)\textsuperscript{c} &  &  & \\
 &  & $$ & {1711.5 \textit{7}} & {157 \textit{75}} & 481.088 ($\frac{3}{2}^+$) &  &  & \\\hline
\textsuperscript{x}{3655.6 \textit{6}} &  & $$ & \textsuperscript{x}{1807.3 \textit{6}} & {164 \textit{56}} & 404.129 ($\frac{1}{2}^-$)\textsuperscript{d} &  &  & \\\hline
{3644.6 \textit{6}} & {2223.8 \textit{10}} & ${\frac{1}{2}},{\frac{3}{2}}$ & {2097.0 \textit{5}} & {223 \textit{80}} & 126.412 ($\frac{1}{2}^-$)\textsuperscript{c} &  &  & \\
 &  & $$ & {1817.8 \textit{7}} & {161 \textit{55}} & 404.129 ($\frac{1}{2}^-$)\textsuperscript{d} &  &  & \\\hline
{3630.7 \textit{7}} & \textbf{2237.7 \textit{11}} & ${}{\frac{3}{2}}$ & {2229.3 \textit{4}} & {186 \textit{58}} & 7.535 ($\frac{5}{2}^+$) &  & 2239 \textit{12}\textsuperscript{} & \\
 &  & $$ & {2054.9 \textit{7}} & {152 \textit{56}} & 182.902 ($\frac{5}{2}^-$) &  &  & \\
 &  & $$ & {1917.3 \textit{7}} & {127 \textit{53}} & 321.113 ($\frac{3}{2}^+$) &  &  & \\\hline
\textsuperscript{x}{3611.2 \textit{7}} &  & $$ & \textsuperscript{x}{1936.1 \textit{7}} & {91 \textit{43}} & 321.113 ($\frac{3}{2}^+$) &  &  & \\\hline
\textsuperscript{x}{3607.8 \textit{6}} &  & $$ & \textsuperscript{x}{1779.5 \textit{6}} & {177 \textit{77}} & 481.088 ($\frac{3}{2}^+$) &  &  & \\\hline
\textsuperscript{x}{3582.2 \textit{5}} &  & $$ & \textsuperscript{x}{2103.3 \textit{5}} & {236 \textit{69}} & 182.902 ($\frac{5}{2}^-$) &  &  & \\\hline
{3574.8 \textit{6}} & {2293.6 \textit{10}} & ${\frac{1}{2}},{\frac{3}{2}}$ & {1972.0 \textit{6}} & {177 \textit{68}} & 321.113 ($\frac{3}{2}^+$) &  & \textsuperscript{e}2286 \textit{11} & \\
 &  & $$ & {1888.7 \textit{6}} & {160 \textit{56}} & 404.129 ($\frac{1}{2}^-$)\textsuperscript{d} &  &  & \\\hline
\textsuperscript{x}{3569.2 \textit{8}} &  & $$ & \textsuperscript{x}{2171.9 \textit{8}} & {164 \textit{63}} & 126.412 ($\frac{1}{2}^-$)\textsuperscript{c} &  &  & \\\hline
\textsuperscript{x}{3544.3 \textit{5}} &  & $$ & \textsuperscript{x}{2288.3 \textit{5}} & {212 \textit{62}} & 35.844 ($\frac{3}{2}^-$) &  &  & \\\hline
\textsuperscript{x}{3539.9 \textit{7}} &  & $$ & \textsuperscript{x}{2145.6 \textit{7}} & {154 \textit{59}} & 182.902 ($\frac{5}{2}^-$) &  &  & \\\hline
{3533.5 \textit{6}} & {2334.9 \textit{10}} & ${}{\frac{3}{2}}$ & {2334.8 \textit{4}} & {440 \textit{112}} & 0 ($\frac{3}{2}^+$) &  & \textsuperscript{e}2332 \textit{15} & \\
 &  & $$ & {2152.1 \textit{7}} & {119 \textit{49}} & 182.902 ($\frac{5}{2}^-$) &  &  & \\\hline
{3526.2 \textit{5}} & {2342.2 \textit{9}} & ${}{\frac{3}{2}}$ & {2305.5 \textit{5}} & {225 \textit{66}} & 35.844 ($\frac{3}{2}^-$) &  & \textsuperscript{e}2332 \textit{15} & \\
 &  & $$ & {2250.8 \textit{4}} & {262 \textit{83}} & 90.875 ($\frac{5}{2}^-$) &  &  & \\
 &  & $$ & {2215.7 \textit{4}} & {510 \textit{114}} & 126.412 ($\frac{1}{2}^-$)\textsuperscript{c} &  &  & \\
 &  & $$ & {2159.6 \textit{4}} & {417 \textit{96}} & 182.902 ($\frac{5}{2}^-$) &  &  & \\
 &  & $$ & {2021.3 \textit{7}} & {178 \textit{61}} & 321.113 ($\frac{3}{2}^+$) &  &  & \\\hline
\textsuperscript{x}{3506.4 \textit{7}} &  & $$ & \textsuperscript{x}{2234.7 \textit{7}} & {235 \textit{78}} & 126.412 ($\frac{1}{2}^-$)\textsuperscript{c} &  &  & \\\hline
\textsuperscript{x}{3482.0 \textit{6}} &  & $$ & \textsuperscript{x}{2203.5 \textit{6}} & {231 \textit{70}} & 182.902 ($\frac{5}{2}^-$) &  &  & \\\hline
\textsuperscript{x}{3479.9 \textit{6}} &  & $$ & \textsuperscript{x}{2067.4 \textit{6}} & {128 \textit{50}} & 321.113 ($\frac{3}{2}^+$) &  &  & \\\hline
\textsuperscript{x}{3475.5 \textit{5}} &  & $$ & \textsuperscript{x}{1987.5 \textit{5}} & {251 \textit{70}} & 404.129 ($\frac{1}{2}^-$)\textsuperscript{d} &  &  & \\\hline
{3453.1 \textit{6}} & {2415.3 \textit{10}} & ${\frac{1}{2}},{\frac{3}{2}}$ & {2094.2 \textit{6}} & {153 \textit{57}} & 321.113 ($\frac{3}{2}^+$) &  & \textsuperscript{e}2413 \textit{15} & \\
 &  & $$ & {2009.7 \textit{6}} & {209 \textit{64}} & 404.129 ($\frac{1}{2}^-$)\textsuperscript{d} &  &  & \\\hline
{3448.9 \textit{5}} & {2419.5 \textit{9}} & ${}{\frac{3}{2}}$ & {2412.5 \textit{5}} & {339 \textit{84}} & 7.535 ($\frac{5}{2}^+$) &  & \textsuperscript{e}2413 \textit{15} & \\
 &  & $$ & {2328.0 \textit{5}} & {196 \textit{75}} & 90.875 ($\frac{5}{2}^-$) &  &  & \\\hline
{3440.5 \textit{7}} & {2427.9 \textit{11}} & ${}{\frac{3}{2}}$ & {2336.4 \textit{9}} & {114 \textit{51}} & 90.875 ($\frac{5}{2}^-$) &  & \textsuperscript{e}2413 \textit{15} & \\
 &  & $$ & {2023.0 \textit{6}} & {233 \textit{68}} & 404.129 ($\frac{1}{2}^-$)\textsuperscript{d} &  &  & \\\hline
{3420.8 \textit{6}} & {2447.6 \textit{10}} & ${\frac{1}{2}},{\frac{3}{2}}$ & {2319.9 \textit{4}} & {267 \textit{60}} & 126.412 ($\frac{1}{2}^-$)\textsuperscript{c} &  & \textsuperscript{e}2456 \textit{11} & \\
 &  & $$ & {1967.0 \textit{8}} & {186 \textit{81}} & 481.088 ($\frac{3}{2}^+$) &  &  & \\\hline
{3407.3 \textit{4}} & {2461.1 \textit{8}} & ${}{\frac{3}{2}}$ & {2278.1 \textit{4}} & {357 \textit{89}} & 182.902 ($\frac{5}{2}^-$) &  & \textsuperscript{e}2456 \textit{11} & \\
 &  & $$ & {1980.1 \textit{5}} & {294 \textit{100}} & 481.088 ($\frac{3}{2}^+$) &  &  & \\\hline
\textsuperscript{x}{3396.8 \textit{5}} &  & $$ & \textsuperscript{x}{2344.3 \textit{5}} & {131 \textit{43}} & 126.412 ($\frac{1}{2}^-$)\textsuperscript{c} &  &  & \\\hline
\textsuperscript{x}{3388.9 \textit{7}} &  & $$ & \textsuperscript{x}{2158.4 \textit{7}} & {92 \textit{46}} & 321.113 ($\frac{3}{2}^+$) &  &  & \\\hline
{3384.7 \textit{7}} & \textbf{2483.7 \textit{11}} & ${\frac{1}{2}},{\frac{3}{2}}$ & {2356.4 \textit{6}} & {121 \textit{40}} & 126.412 ($\frac{1}{2}^-$)\textsuperscript{c} &  & 2484 \textit{11}\textsuperscript{} & \\
 &  & $$ & {2078.3 \textit{6}} & {191 \textit{63}} & 404.129 ($\frac{1}{2}^-$)\textsuperscript{d} &  &  & \\
 &  & $$ & {2002.6 \textit{8}} & {240 \textit{96}} & 481.088 ($\frac{3}{2}^+$) &  &  & \\\hline
{3373.7 \textit{6}} & \textbf{2494.7 \textit{10}} & $\mathbf{}\mathbf{\frac{3}{2}}$ & {2487.9 \textit{5}} & {339 \textit{83}} & 7.535 ($\frac{5}{2}^+$) &  & 2496.6 \textit{12}\textsuperscript{j} & $\frac{1}{2},\frac{3}{2},\frac{5}{2}$\\
 &  & $$ & {2458.7 \textit{6}} & {263 \textit{73}} & 35.844 ($\frac{3}{2}^-$) &  &  & \\\hline
\textbf{3371.3 \textit{5}} & \textbf{2497.1 \textit{9}} & $\mathbf{}\mathbf{\frac{3}{2}}$ & {2497.8 \textit{5}} & {404 \textit{102}} & 0 ($\frac{3}{2}^+$) & 3371.8 \textit{12} & 2496.6 \textit{12}\textsuperscript{j} & $\frac{1}{2},\frac{3}{2},\frac{5}{2}$\\
 &  & $$ & {2405.8 \textit{7}} & {288 \textit{85}} & 90.875 ($\frac{5}{2}^-$) &  &  & \\
 &  & $$ & {2369.7 \textit{5}} & {234 \textit{56}} & 126.412 ($\frac{1}{2}^-$)\textsuperscript{c} &  &  & \\
 &  & $$ & {2313.8 \textit{5}} & {311 \textit{83}} & 182.902 ($\frac{5}{2}^-$) &  &  & \\
 &  & $$ & {2176.4 \textit{5}} & {370 \textit{96}} & 321.113 ($\frac{3}{2}^+$) &  &  & \\\hline
\textsuperscript{x}{3366.4 \textit{7}} &  & $$ & \textsuperscript{x}{2411.2 \textit{7}} & {160 \textit{63}} & 90.875 ($\frac{5}{2}^-$) &  &  & \\\hline
{3355.2 \textit{5}} & {2513.2 \textit{9}} & ${}{\frac{3}{2}}$ & {2477.7 \textit{3}} & {520 \textit{87}} & 35.844 ($\frac{3}{2}^-$) &  & \textsuperscript{e}2506 \textit{14} & \\
 &  & $$ & {2329.9 \textit{6}} & {152 \textit{53}} & 182.902 ($\frac{5}{2}^-$) &  &  & \\\hline
\textsuperscript{x}{3338.2 \textit{6}} &  & $$ & \textsuperscript{x}{2402.9 \textit{6}} & {117 \textit{39}} & 126.412 ($\frac{1}{2}^-$)\textsuperscript{c} &  &  & \\\hline
{3325.8 \textit{5}} & {2542.6 \textit{9}} & ${}{\frac{3}{2}}$ & {2535.0 \textit{7}} & {142 \textit{54}} & 7.535 ($\frac{5}{2}^+$) &  & \textsuperscript{e}2534 \textit{11} & \\
 &  & $$ & {2506.6 \textit{5}} & {196 \textit{54}} & 35.844 ($\frac{3}{2}^-$) &  &  & \\
 &  & $$ & {2451.2 \textit{6}} & {277 \textit{87}} & 90.875 ($\frac{5}{2}^-$) &  &  & \\
 &  & $$ & {2222.2 \textit{4}} & {164 \textit{61}} & 321.113 ($\frac{3}{2}^+$) &  &  & \\\hline
{3322.9 \textit{6}} & {2545.5 \textit{10}} & ${}{\frac{3}{2}}$ & {2418.0 \textit{5}} & {237 \textit{56}} & 126.412 ($\frac{1}{2}^-$)\textsuperscript{c} &  &  & \\
 &  & $$ & {2363.7 \textit{5}} & {298 \textit{77}} & 182.902 ($\frac{5}{2}^-$) &  &  & \\\hline
\textsuperscript{x}{3318.5 \textit{5}} &  & $$ & \textsuperscript{x}{2542.4 \textit{5}} & {238 \textit{66}} & 7.535 ($\frac{5}{2}^+$) &  &  & \\\hline
\textsuperscript{x}{3272.3 \textit{7}} &  & $$ & \textsuperscript{x}{2275.0 \textit{7}} & {127 \textit{45}} & 321.113 ($\frac{3}{2}^+$) &  &  & \\\hline
\textsuperscript{x}{3264.1 \textit{7}} &  & $$ & \textsuperscript{x}{2283.2 \textit{7}} & {77 \textit{37}} & 321.113 ($\frac{3}{2}^+$) &  &  & \\\hline
\textsuperscript{x}{3261.0 \textit{4}} &  & $$ & \textsuperscript{x}{2607.4 \textit{4}} & {607 \textit{119}} & 0 ($\frac{3}{2}^+$) &  &  & \\\hline
\textsuperscript{x}{3259.1 \textit{6}} &  & $$ & \textsuperscript{x}{2573.5 \textit{6}} & {189 \textit{55}} & 35.844 ($\frac{3}{2}^-$) &  &  & \\\hline
\textsuperscript{x}{3252.5 \textit{4}} &  & $$ & \textsuperscript{x}{2294.8 \textit{4}} & {120 \textit{39}} & 321.113 ($\frac{3}{2}^+$) &  &  & \\\hline
\textsuperscript{x}{3250.6 \textit{7}} &  & $$ & \textsuperscript{x}{2212.4 \textit{7}} & {167 \textit{59}} & 404.129 ($\frac{1}{2}^-$)\textsuperscript{d} &  &  & \\\hline
\textsuperscript{x}{3230.8 \textit{4}} &  & $$ & \textsuperscript{x}{2601.8 \textit{4}} & {286 \textit{65}} & 35.844 ($\frac{3}{2}^-$) &  &  & \\\hline
\textbf{3224.9 \textit{5}} & \textbf{2643.5 \textit{9}} & $\mathbf{\frac{1}{2}},\mathbf{\frac{3}{2}}$ & {2643.6 \textit{5}} & {302 \textit{84}} & 0 ($\frac{3}{2}^+$) & 3225.6 \textit{7} & 2642.8 \textit{7}\textsuperscript{} & $\frac{1}{2},\frac{3}{2},\frac{5}{2}$\\
 &  & $$ & {2322.3 \textit{4}} & {227 \textit{63}} & 321.113 ($\frac{3}{2}^+$) &  &  & \\\hline
\textsuperscript{x}{3223.2 \textit{8}} &  & $$ & \textsuperscript{x}{2239.7 \textit{8}} & {119 \textit{56}} & 404.129 ($\frac{1}{2}^-$)\textsuperscript{d} &  &  & \\\hline
{3196.2 \textit{5}} & {2672.2 \textit{9}} & ${}{\frac{3}{2}}$ & {2672.3 \textit{6}} & {285 \textit{94}} & 0 ($\frac{3}{2}^+$) &  & \textsuperscript{e}2669 \textit{15} & \\
 &  & $$ & {2664.2 \textit{5}} & {242 \textit{70}} & 7.535 ($\frac{5}{2}^+$) &  &  & \\
 &  & $$ & {2636.4 \textit{3}} & {482 \textit{84}} & 35.844 ($\frac{3}{2}^-$) &  &  & \\
 &  & $$ & {2545.2 \textit{6}} & {177 \textit{54}} & 126.412 ($\frac{1}{2}^-$)\textsuperscript{c} &  &  & \\
 &  & $$ & {2266.8 \textit{5}} & {271 \textit{79}} & 404.129 ($\frac{1}{2}^-$)\textsuperscript{d} &  &  & \\\hline
{3190.6 \textit{7}} & {2677.8 \textit{11}} & ${\frac{1}{2}},{\frac{3}{2}}$ & {2677.7 \textit{6}} & {391 \textit{107}} & 0 ($\frac{3}{2}^+$) &  & \textsuperscript{e}2669 \textit{15} & \\
 &  & $$ & {2272.4 \textit{9}} & {121 \textit{59}} & 404.129 ($\frac{1}{2}^-$)\textsuperscript{d} &  &  & \\\hline
{3187.3 \textit{3}} & {2681.1 \textit{7}} & ${}{\frac{3}{2}}$ & {2645.5 \textit{3}} & {508 \textit{87}} & 35.844 ($\frac{3}{2}^-$) &  & \textsuperscript{e}2686 \textit{11} & \\
 &  & $$ & {2589.9 \textit{4}} & {455 \textit{108}} & 90.875 ($\frac{5}{2}^-$) &  &  & \\\hline
{3176.8 \textit{5}} & {2691.6 \textit{9}} & ${}{\frac{3}{2}}$ & {2684.1 \textit{5}} & {346 \textit{83}} & 7.535 ($\frac{5}{2}^+$) &  & \textsuperscript{e}2686 \textit{11} & \\
 &  & $$ & {2654.8 \textit{6}} & {176 \textit{57}} & 35.844 ($\frac{3}{2}^-$) &  &  & \\
 &  & $$ & {2599.6 \textit{6}} & {261 \textit{91}} & 90.875 ($\frac{5}{2}^-$) &  &  & \\
 &  & $$ & {2565.5 \textit{5}} & {314 \textit{78}} & 126.412 ($\frac{1}{2}^-$)\textsuperscript{c} &  &  & \\
 &  & $$ & {2509.1 \textit{3}} & {463 \textit{91}} & 182.902 ($\frac{5}{2}^-$) &  &  & \\
 &  & $$ & {2286.6 \textit{5}} & {236 \textit{73}} & 404.129 ($\frac{1}{2}^-$)\textsuperscript{d} &  &  & \\\hline
\textsuperscript{x}{3169.9 \textit{7}} &  & $$ & \textsuperscript{x}{2293.0 \textit{7}} & {197 \textit{66}} & 404.129 ($\frac{1}{2}^-$)\textsuperscript{d} &  &  & \\\hline
{3168.7 \textit{4}} & {2699.7 \textit{8}} & ${}{\frac{3}{2}}$ & {2692.4 \textit{4}} & {367 \textit{86}} & 7.535 ($\frac{5}{2}^+$) &  &  & \\
 &  & $$ & {2572.8 \textit{3}} & {623 \textit{103}} & 126.412 ($\frac{1}{2}^-$)\textsuperscript{c} &  &  & \\
 &  & $$ & {2516.7 \textit{3}} & {662 \textit{111}} & 182.902 ($\frac{5}{2}^-$) &  &  & \\
 &  & $$ & {2378.1 \textit{7}} & {149 \textit{53}} & 321.113 ($\frac{3}{2}^+$) &  &  & \\\hline
{3158.3 \textit{5}} & {2710.1 \textit{9}} & ${}{\frac{3}{2}}$ & {2619.3 \textit{7}} & {185 \textit{70}} & 90.875 ($\frac{5}{2}^-$) &  & \textsuperscript{e}2721 \textit{12} & \\
 &  & $$ & {2582.6 \textit{4}} & {397 \textit{92}} & 126.412 ($\frac{1}{2}^-$)\textsuperscript{c} &  &  & \\\hline
{3153.7 \textit{5}} & {2714.7 \textit{9}} & ${\frac{1}{2}},{\frac{3}{2}}$ & {2679.3 \textit{5}} & {210 \textit{63}} & 35.844 ($\frac{3}{2}^-$) &  & \textsuperscript{e}2721 \textit{12} & \\
 &  & $$ & {2392.9 \textit{5}} & {220 \textit{67}} & 321.113 ($\frac{3}{2}^+$) &  &  & \\
 &  & $$ & {2309.4 \textit{4}} & {244 \textit{64}} & 404.129 ($\frac{1}{2}^-$)\textsuperscript{d} &  &  & \\\hline
{3145.5 \textit{5}} & {2722.9 \textit{9}} & ${}{\frac{3}{2}}$ & {2722.4 \textit{5}} & {472 \textit{117}} & 0 ($\frac{3}{2}^+$) &  & \textsuperscript{e}2721 \textit{12} & \\
 &  & $$ & {2714.8 \textit{5}} & {344 \textit{84}} & 7.535 ($\frac{5}{2}^+$) &  &  & \\
 &  & $$ & {2632.6 \textit{6}} & {208 \textit{74}} & 90.875 ($\frac{5}{2}^-$) &  &  & \\
 &  & $$ & {2596.2 \textit{6}} & {177 \textit{55}} & 126.412 ($\frac{1}{2}^-$)\textsuperscript{c} &  &  & \\\hline
\textsuperscript{x}{3125.9 \textit{5}} &  & $$ & \textsuperscript{x}{2421.4 \textit{5}} & {315 \textit{82}} & 321.113 ($\frac{3}{2}^+$) &  &  & \\\hline
\textsuperscript{x}{3124.4 \textit{4}} &  & $$ & \textsuperscript{x}{2708.2 \textit{4}} & {390 \textit{82}} & 35.844 ($\frac{3}{2}^-$) &  &  & \\\hline
\textsuperscript{x}{3121.3 \textit{5}} &  & $$ & \textsuperscript{x}{2341.6 \textit{5}} & {266 \textit{67}} & 404.129 ($\frac{1}{2}^-$)\textsuperscript{d} &  &  & \\\hline
{3111.5 \textit{4}} & {2756.9 \textit{8}} & ${\frac{1}{2}},{\frac{3}{2}}$ & {2629.1 \textit{5}} & {285 \textit{71}} & 126.412 ($\frac{1}{2}^-$)\textsuperscript{c} &  & \textsuperscript{e}2751 \textit{12} & \\
 &  & $$ & {2351.9 \textit{3}} & {415 \textit{88}} & 404.129 ($\frac{1}{2}^-$)\textsuperscript{d} &  &  & \\\hline
\textsuperscript{x}{3091.3 \textit{6}} &  & $$ & \textsuperscript{x}{2371.6 \textit{6}} & {168 \textit{54}} & 404.129 ($\frac{1}{2}^-$)\textsuperscript{d} &  &  & \\\hline
\textsuperscript{x}{3086.0 \textit{6}} &  & $$ & \textsuperscript{x}{2782.4 \textit{6}} & {316 \textit{108}} & 0 ($\frac{3}{2}^+$) &  &  & \\\hline
\textsuperscript{x}{3082.8 \textit{9}} &  & $$ & \textsuperscript{x}{2464.5 \textit{9}} & {121 \textit{67}} & 321.113 ($\frac{3}{2}^+$) &  &  & \\\hline
{3079.5 \textit{5}} & \textbf{2788.9 \textit{9}} & ${}{\frac{3}{2}}$ & {2789.3 \textit{5}} & {540 \textit{133}} & 0 ($\frac{3}{2}^+$) &  & 2788 \textit{14}\textsuperscript{} & \\
 &  & $$ & {2780.7 \textit{4}} & {418 \textit{90}} & 7.535 ($\frac{5}{2}^+$) &  &  & \\
 &  & $$ & {2752.9 \textit{4}} & {443 \textit{88}} & 35.844 ($\frac{3}{2}^-$) &  &  & \\
 &  & $$ & {2699.0 \textit{6}} & {257 \textit{81}} & 90.875 ($\frac{5}{2}^-$) &  &  & \\
 &  & $$ & {2661.8 \textit{5}} & {296 \textit{72}} & 126.412 ($\frac{1}{2}^-$)\textsuperscript{c} &  &  & \\
 &  & $$ & {2605.0 \textit{5}} & {226 \textit{62}} & 182.902 ($\frac{5}{2}^-$) &  &  & \\\hline
\textsuperscript{x}{3067.2 \textit{6}} &  & $$ & \textsuperscript{x}{2618.3 \textit{6}} & {108 \textit{44}} & 182.902 ($\frac{5}{2}^-$) &  &  & \\\hline
\textsuperscript{x}{3063.0 \textit{8}} &  & $$ & \textsuperscript{x}{2797.4 \textit{7}} & {188 \textit{62}} & 7.535 ($\frac{5}{2}^+$) &  &  & \\\hline
\textsuperscript{x}{3061.1 \textit{8}} &  & $$ & \textsuperscript{x}{2716.4 \textit{8}} & {150 \textit{62}} & 90.875 ($\frac{5}{2}^-$) &  &  & \\\hline
{3056.2 \textit{6}} & {2812.2 \textit{10}} & ${\frac{1}{2}},{\frac{3}{2}}$ & {2776.0 \textit{5}} & {175 \textit{58}} & 35.844 ($\frac{3}{2}^-$) &  &  & \\
 &  & $$ & {2407.2 \textit{7}} & {143 \textit{50}} & 404.129 ($\frac{1}{2}^-$)\textsuperscript{d} &  &  & \\\hline
\textsuperscript{x}{3046.5 \textit{6}} &  & $$ & \textsuperscript{x}{2416.5 \textit{6}} & {159 \textit{54}} & 404.129 ($\frac{1}{2}^-$)\textsuperscript{d} &  &  & \\\hline
\textsuperscript{x}{3040.0 \textit{7}} &  & $$ & \textsuperscript{x}{2423.0 \textit{7}} & {91 \textit{45}} & 404.129 ($\frac{1}{2}^-$)\textsuperscript{d} &  &  & \\\hline
\textsuperscript{x}{3037.0 \textit{5}} &  & $$ & \textsuperscript{x}{2510.3 \textit{5}} & {369 \textit{103}} & 321.113 ($\frac{3}{2}^+$) &  &  & \\\hline
{3017.5 \textit{8}} & {2850.9 \textit{12}} & ${\frac{1}{2}},{\frac{3}{2}}$ & {2529.9 \textit{9}} & {119 \textit{55}} & 321.113 ($\frac{3}{2}^+$) &  &  & \\
 &  & $$ & {2369.8 \textit{7}} & {199 \textit{91}} & 481.088 ($\frac{3}{2}^+$) &  &  & \\\hline
{3009.6 \textit{7}} & {2858.8 \textit{11}} & ${\frac{1}{2}},{\frac{3}{2}}$ & {2858.6 \textit{7}} & {271 \textit{104}} & 0 ($\frac{3}{2}^+$) &  &  & \\
 &  & $$ & {2537.9 \textit{7}} & {157 \textit{63}} & 321.113 ($\frac{3}{2}^+$) &  &  & \\\hline
\textsuperscript{x}{3007.2 \textit{4}} &  & $$ & \textsuperscript{x}{2770.4 \textit{4}} & {409 \textit{99}} & 90.875 ($\frac{5}{2}^-$) &  &  & \\\hline
\textsuperscript{x}{2994.6 \textit{5}} &  & $$ & \textsuperscript{x}{2838.0 \textit{5}} & {294 \textit{75}} & 35.844 ($\frac{3}{2}^-$) &  &  & \\\hline
\textsuperscript{x}{2976.2 \textit{6}} &  & $$ & \textsuperscript{x}{2571.1 \textit{6}} & {186 \textit{63}} & 321.113 ($\frac{3}{2}^+$) &  &  & \\\hline
{2947.0 \textit{7}} & {2921.4 \textit{11}} & ${}{\frac{3}{2}}$ & {2737.8 \textit{6}} & {235 \textit{75}} & 182.902 ($\frac{5}{2}^-$) &  & \textsuperscript{e}2912 \textit{14} & \\
 &  & $$ & {2441.0 \textit{8}} & {155 \textit{78}} & 481.088 ($\frac{3}{2}^+$) &  &  & \\\hline
\textsuperscript{x}{2943.0 \textit{7}} &  & $$ & \textsuperscript{x}{2604.3 \textit{7}} & {270 \textit{84}} & 321.113 ($\frac{3}{2}^+$) &  &  & \\\hline
{2937.5 \textit{5}} & {2930.9 \textit{9}} & ${\frac{1}{2}},{\frac{3}{2}}$ & {2803.8 \textit{5}} & {306 \textit{72}} & 126.412 ($\frac{1}{2}^-$)\textsuperscript{c} &  & \textsuperscript{e}2944 \textit{14} & \\
 &  & $$ & {2609.5 \textit{6}} & {223 \textit{75}} & 321.113 ($\frac{3}{2}^+$) &  &  & \\\hline
{2928.1 \textit{6}} & {2940.3 \textit{10}} & ${}{\frac{3}{2}}$ & {2932.9 \textit{6}} & {256 \textit{70}} & 7.535 ($\frac{5}{2}^+$) &  & \textsuperscript{e}2944 \textit{14} & \\
 &  & $$ & {2757.3 \textit{6}} & {270 \textit{80}} & 182.902 ($\frac{5}{2}^-$) &  &  & \\\hline
\textsuperscript{x}{2925.2 \textit{7}} &  & $$ & \textsuperscript{x}{2537.7 \textit{7}} & {218 \textit{78}} & 404.129 ($\frac{1}{2}^-$)\textsuperscript{d} &  &  & \\\hline
\textsuperscript{x}{2918.6 \textit{6}} &  & $$ & \textsuperscript{x}{2766.9 \textit{6}} & {190 \textit{68}} & 182.902 ($\frac{5}{2}^-$) &  &  & \\\hline
\textsuperscript{x}{2913.9 \textit{4}} &  & $$ & \textsuperscript{x}{2633.4 \textit{4}} & {111 \textit{42}} & 321.113 ($\frac{3}{2}^+$) &  &  & \\\hline
{2891.3 \textit{7}} & {2977.1 \textit{11}} & ${}{\frac{3}{2}}$ & {2970.0 \textit{5}} & {353 \textit{82}} & 7.535 ($\frac{5}{2}^+$) &  & \textsuperscript{e}2972 \textit{15} & \\
 &  & $$ & {2655.7 \textit{7}} & {228 \textit{89}} & 321.113 ($\frac{3}{2}^+$) &  &  & \\
 &  & $$ & {2571.9 \textit{8}} & {222 \textit{78}} & 404.129 ($\frac{1}{2}^-$)\textsuperscript{d} &  &  & \\
 &  & $$ & {2495.7 \textit{7}} & {316 \textit{122}} & 481.088 ($\frac{3}{2}^+$) &  &  & \\\hline
\textsuperscript{x}{2887.1 \textit{7}} &  & $$ & \textsuperscript{x}{2660.2 \textit{7}} & {230 \textit{89}} & 321.113 ($\frac{3}{2}^+$) &  &  & \\\hline
{2881.0 \textit{7}} & {2987.4 \textit{11}} & ${\frac{1}{2}},{\frac{3}{2}}$ & {2666.7 \textit{7}} & {174 \textit{65}} & 321.113 ($\frac{3}{2}^+$) &  & \textsuperscript{e}2994 \textit{15} & \\
 &  & $$ & {2581.5 \textit{7}} & {191 \textit{74}} & 404.129 ($\frac{1}{2}^-$)\textsuperscript{d} &  &  & \\\hline
\textsuperscript{x}{2876.0 \textit{9}} &  & $$ & \textsuperscript{x}{2809.5 \textit{9}} & {109 \textit{61}} & 182.902 ($\frac{5}{2}^-$) &  &  & \\\hline
{2870.1 \textit{5}} & {2998.3 \textit{9}} & ${\frac{1}{2}},{\frac{3}{2}}$ & {2870.6 \textit{4}} & {192 \textit{40}} & 126.412 ($\frac{1}{2}^-$)\textsuperscript{c} &  & \textsuperscript{e}2994 \textit{15} & \\
 &  & $$ & {2593.4 \textit{6}} & {197 \textit{78}} & 404.129 ($\frac{1}{2}^-$)\textsuperscript{d} &  &  & \\\hline
{2852.8 \textit{5}} & {3015.6 \textit{9}} & ${\frac{1}{2}},{\frac{3}{2}}$ & {2979.3 \textit{3}} & {1189 \textit{143}} & 35.844 ($\frac{3}{2}^-$) &  & \textsuperscript{e}3021 \textit{15} & \\
 &  & $$ & {2888.7 \textit{6}} & {237 \textit{69}} & 126.412 ($\frac{1}{2}^-$)\textsuperscript{c} &  &  & \\\hline
{2847.1 \textit{5}} & \textbf{3021.3 \textit{9}} & ${\frac{1}{2}},{\frac{3}{2}}$ & {3021.7 \textit{4}} & {652 \textit{144}} & 0 ($\frac{3}{2}^+$) &  & 3021 \textit{15}\textsuperscript{} & \\
 &  & $$ & {2893.7 \textit{6}} & {254 \textit{72}} & 126.412 ($\frac{1}{2}^-$)\textsuperscript{c} &  &  & \\\hline
{2835.7 \textit{7}} & {3032.7 \textit{11}} & ${}{\frac{3}{2}}$ & {2941.3 \textit{6}} & {270 \textit{83}} & 90.875 ($\frac{5}{2}^-$) &  & \textsuperscript{e}3021 \textit{15} & \\
 &  & $$ & {2850.0 \textit{8}} & {186 \textit{70}} & 182.902 ($\frac{5}{2}^-$) &  &  & \\
 &  & $$ & {2712.0 \textit{7}} & {136 \textit{58}} & 321.113 ($\frac{3}{2}^+$) &  &  & \\\hline
{2829.4 \textit{5}} & {3039.0 \textit{9}} & ${}{\frac{3}{2}}$ & {3003.3 \textit{3}} & {599 \textit{102}} & 35.844 ($\frac{3}{2}^-$) &  & \textsuperscript{e}3047 \textit{15} & \\
 &  & $$ & {2911.8 \textit{4}} & {296 \textit{71}} & 126.412 ($\frac{1}{2}^-$)\textsuperscript{c} &  &  & \\
 &  & $$ & {2855.8 \textit{7}} & {168 \textit{67}} & 182.902 ($\frac{5}{2}^-$) &  &  & \\\hline
{2815.5 \textit{5}} & {3052.9 \textit{9}} & ${}{\frac{3}{2}}$ & {3052.3 \textit{5}} & {453 \textit{124}} & 0 ($\frac{3}{2}^+$) &  & \textsuperscript{e}3047 \textit{15} & \\
 &  & $$ & {3017.0 \textit{3}} & {465 \textit{92}} & 35.844 ($\frac{3}{2}^-$) &  &  & \\
 &  & $$ & {2870.8 \textit{6}} & {245 \textit{83}} & 182.902 ($\frac{5}{2}^-$) &  &  & \\\hline
{2791.3 \textit{5}} & {3077.1 \textit{9}} & ${\frac{1}{2}},{\frac{3}{2}}$ & {3040.9 \textit{3}} & {392 \textit{85}} & 35.844 ($\frac{3}{2}^-$) &  & \textsuperscript{e}3073 \textit{15} & \\
 &  & $$ & {2950.1 \textit{6}} & {139 \textit{50}} & 126.412 ($\frac{1}{2}^-$)\textsuperscript{c} &  &  & \\\hline
\textsuperscript{x}{2778.3 \textit{3}} &  & $$ & \textsuperscript{x}{2684.6 \textit{3}} & {203 \textit{45}} & 404.129 ($\frac{1}{2}^-$)\textsuperscript{d} &  &  & \\\hline
\textsuperscript{x}{2758.2 \textit{7}} &  & $$ & \textsuperscript{x}{2704.7 \textit{7}} & {119 \textit{41}} & 404.129 ($\frac{1}{2}^-$)\textsuperscript{d} &  &  & \\\hline
{2740.5 \textit{4}} & {3127.9 \textit{8}} & ${\frac{1}{2}},{\frac{3}{2}}$ & {3127.4 \textit{4}} & {687 \textit{141}} & 0 ($\frac{3}{2}^+$) &  & \textsuperscript{e}3135 \textit{12} & \\
 &  & $$ & {3092.6 \textit{4}} & {338 \textit{77}} & 35.844 ($\frac{3}{2}^-$) &  &  & \\\hline
{2696.4 \textit{5}} & {3172.0 \textit{9}} & ${\frac{1}{2}},{\frac{3}{2}}$ & {3171.5 \textit{4}} & {545 \textit{121}} & 0 ($\frac{3}{2}^+$) &  & \textsuperscript{e}3187 \textit{16} & \\
 &  & $$ & {3136.3 \textit{7}} & {135 \textit{51}} & 35.844 ($\frac{3}{2}^-$) &  &  & \\
 &  & $$ & {2851.2 \textit{7}} & {237 \textit{78}} & 321.113 ($\frac{3}{2}^+$) &  &  & \\
 &  & $$ & {2766.8 \textit{4}} & {218 \textit{51}} & 404.129 ($\frac{1}{2}^-$)\textsuperscript{d} &  &  & \\\hline
{2622.4 \textit{6}} & {3246.0 \textit{10}} & ${\frac{1}{2}},{\frac{3}{2}}$ & {3210.2 \textit{6}} & {168 \textit{51}} & 35.844 ($\frac{3}{2}^-$) &  & \textsuperscript{e}3253 \textit{16} & \\
 &  & $$ & {3118.5 \textit{5}} & {341 \textit{77}} & 126.412 ($\frac{1}{2}^-$)\textsuperscript{c} &  &  & \\
 &  & $$ & {2925.2 \textit{7}} & {187 \textit{63}} & 321.113 ($\frac{3}{2}^+$) &  &  & \\\hline
{2587.0 \textit{5}} & {3281.4 \textit{9}} & ${}{\frac{3}{2}}$ & {3274.5 \textit{6}} & {195 \textit{62}} & 7.535 ($\frac{5}{2}^+$) &  & \textsuperscript{e}3268 \textit{16} & \\
 &  & $$ & {3245.5 \textit{5}} & {206 \textit{56}} & 35.844 ($\frac{3}{2}^-$) &  &  & \\
 &  & $$ & {3153.5 \textit{5}} & {329 \textit{85}} & 126.412 ($\frac{1}{2}^-$)\textsuperscript{c} &  &  & \\\hline
{2579.8 \textit{5}} & {3288.6 \textit{9}} & ${\frac{1}{2}},{\frac{3}{2}}$ & {3252.8 \textit{4}} & {317 \textit{70}} & 35.844 ($\frac{3}{2}^-$) &  & \textsuperscript{e}3291 \textit{12} & \\
 &  & $$ & {2967.5 \textit{6}} & {194 \textit{66}} & 321.113 ($\frac{3}{2}^+$) &  &  & \\\hline
{2563.2 \textit{5}} & {3305.2 \textit{9}} & ${}{\frac{3}{2}}$ & {3269.4 \textit{4}} & {297 \textit{66}} & 35.844 ($\frac{3}{2}^-$) &  & \textsuperscript{e}3316 \textit{16} & \\
 &  & $$ & {3122.4 \textit{6}} & {120 \textit{46}} & 182.902 ($\frac{5}{2}^-$) &  &  & \\\hline
{2554.5 \textit{4}} & {3313.9 \textit{8}} & ${\frac{1}{2}},{\frac{3}{2}}$ & {3277.5 \textit{3}} & {515 \textit{86}} & 35.844 ($\frac{3}{2}^-$) &  & \textsuperscript{e}3316 \textit{16} & \\
 &  & $$ & {2993.4 \textit{6}} & {269 \textit{85}} & 321.113 ($\frac{3}{2}^+$) &  &  & \\\hline
{2549.2 \textit{7}} & {3319.2 \textit{11}} & ${}{\frac{3}{2}}$ & {3319.7 \textit{6}} & {284 \textit{85}} & 0 ($\frac{3}{2}^+$) &  & \textsuperscript{e}3316 \textit{16} & \\
 &  & $$ & {3312.2 \textit{7}} & {142 \textit{50}} & 7.535 ($\frac{5}{2}^+$) &  &  & \\
 &  & $$ & {2912.8 \textit{7}} & {189 \textit{73}} & 404.129 ($\frac{1}{2}^-$)\textsuperscript{d} &  &  & \\\hline
{2527.2 \textit{5}} & {3341.2 \textit{9}} & ${}{\frac{3}{2}}$ & {3334.3 \textit{6}} & {115 \textit{43}} & 7.535 ($\frac{5}{2}^+$) &  & \textsuperscript{e}3349 \textit{12} & \\
 &  & $$ & {3305.6 \textit{5}} & {269 \textit{63}} & 35.844 ($\frac{3}{2}^-$) &  &  & \\
 &  & $$ & {3157.4 \textit{5}} & {204 \textit{63}} & 182.902 ($\frac{5}{2}^-$) &  &  & \\\hline
{2514.3 \textit{7}} & {3354.1 \textit{11}} & ${\frac{1}{2}},{\frac{3}{2}}$ & {3354.0 \textit{8}} & {161 \textit{70}} & 0 ($\frac{3}{2}^+$) &  & \textsuperscript{e}3349 \textit{12} & \\
 &  & $$ & {3225.9 \textit{6}} & {227 \textit{62}} & 126.412 ($\frac{1}{2}^-$)\textsuperscript{c} &  &  & \\
 &  & $$ & {2948.6 \textit{9}} & {134 \textit{64}} & 404.129 ($\frac{1}{2}^-$)\textsuperscript{d} &  &  & \\\hline
{2508.0 \textit{7}} & \textbf{3360.4 \textit{11}} & ${}{\frac{3}{2}}$ & {3270.0 \textit{6}} & {255 \textit{85}} & 90.875 ($\frac{5}{2}^-$) &  & 3361 \textit{12}\textsuperscript{} & \\
 &  & $$ & {2954.4 \textit{7}} & {197 \textit{76}} & 404.129 ($\frac{1}{2}^-$)\textsuperscript{d} &  &  & \\\hline
{2446.3 \textit{6}} & {3422.1 \textit{10}} & ${\frac{1}{2}},{\frac{3}{2}}$ & {3294.5 \textit{5}} & {187 \textit{50}} & 126.412 ($\frac{1}{2}^-$)\textsuperscript{c} &  & \textsuperscript{e}3414 \textit{15} & \\
 &  & $$ & {3017.6 \textit{6}} & {187 \textit{58}} & 404.129 ($\frac{1}{2}^-$)\textsuperscript{d} &  &  & \\
 &  & $$ & {2940.3 \textit{8}} & {146 \textit{74}} & 481.088 ($\frac{3}{2}^+$) &  &  & \\\hline
\textsuperscript{x}{2428.1 \textit{7}} &  & $$ & \textsuperscript{x}{3119.7 \textit{8}} & {161 \textit{60}} & 321.113 ($\frac{3}{2}^+$) &  &  & \\\hline
{2333.0 \textit{5}} & {3535.4 \textit{9}} & ${\frac{1}{2}},{\frac{3}{2}}$ & {3500.1 \textit{6}} & {237 \textit{66}} & 35.844 ($\frac{3}{2}^-$) &  &  & \\
 &  & $$ & {3407.7 \textit{3}} & {337 \textit{67}} & 126.412 ($\frac{1}{2}^-$)\textsuperscript{c} &  &  & \\\hline
{2104.7 \textit{6}} & {3763.7 \textit{10}} & ${\frac{1}{2}},{\frac{3}{2}}$ & {3763.3 \textit{5}} & {232 \textit{78}} & 0 ($\frac{3}{2}^+$) &  & \textsuperscript{e}3759 \textit{13} & \\
 &  & $$ & {3443.0 \textit{7}} & {103 \textit{46}} & 321.113 ($\frac{3}{2}^+$) &  &  & \\
\hline

\multicolumn{9}{p{12cm}}{Present work: experimental data obtained from the present work.}\\
\multicolumn{9}{p{12cm}}{ENSDF: data taken from the ENSDF library \cite{Helmer2006}.}\\
\multicolumn{9}{p{12cm}}{$E_{1}$: energy (in keV) of the primary gamma transition.}\\
\multicolumn{9}{p{12cm}}{$E_{2}$: energy (in keV) of the secondary gamma transition.}\\
\multicolumn{9}{p{12cm}}{$E_i$: energy (in keV) of the intermediate level.}\\ 
\multicolumn{9}{p{15cm}}{$I_{\gamma\gamma}$: absolute intensity of the cascade normalized to 10$^6$ decays. Uncertainties of the normalization factors are not taken into account.}\\
\multicolumn{9}{p{15cm}}{$E_f$: energy (in keV) of the final level. Spin and parity of the final level are given in the parentheses.}\\
\multicolumn{9}{p{12cm}}{$J_i$: tentative spin (in $\hbar$) of the corresponding level.}\\
\multicolumn{9}{p{15cm}}{Throughout the table, the uncertainty for numeric values is given next to the corresponding value (in the $italic$ type) and referred to the last digits of the value, e.g. 12.1 {\it 23} means 12.1 $\pm$ 2.3.}\\
\multicolumn{9}{p{15cm}}{The experimental data within the present work, which agree with those existed in the ENSDF library, are highlighted in the {\bf bold} type.}\\
\multicolumn{9}{p{15cm}}{\textsuperscript{a} data taken from the ($n,\gamma$) with thermal and 2-keV neutron datasets in Ref. \cite{Helmer2006}.}\\
\multicolumn{9}{p{15cm}}{\textsuperscript{b} data taken from the Adopted Level dataset in Ref. \cite{Helmer2006}.}\\
\multicolumn{9}{p{15cm}}{\textsuperscript{c} unresolved final levels: 126.412 ($\frac{1}{2}^-$) or 127.298 ($\frac{3}{2}^-$).}\\
\multicolumn{9}{p{15cm}}{\textsuperscript{d} unresolved final levels: 404.129 ($\frac{1}{2}^-$) or 405.470 ($\frac{3}{2}^-$).}\\
\multicolumn{9}{p{15cm}}{\textsuperscript{e} energy of the observed level, which agrees with those obtained from the ion-induced $^{152}$Sm($d,p$) and/or $^{154}$($p,d$) and/or $^{154}$($d,t$) reactions within their uncertainty. It is noted that the superscript denotation ''e'' is not marked if the discrepancy between the observed level and that presented in the ENSDF library is less than 1.5 keV.}\\
\multicolumn{9}{p{15cm}}{\textsuperscript{f} the values of the 630.20 keV level and its spin are taken from the ($n,\gamma$) experiments.}\\
\multicolumn{9}{p{15cm}}{\textsuperscript{g} the spin value of $\frac{1}{2}\hbar$ was assigned to the 695.80 keV level in the ENSDF library based on the strong supports from the $l$-transfer and vector analyzing power in the $(d,t) $ particle-transfer reaction, whereas the present work suggests a different spin value, namely $\frac{3}{2}\hbar$. Our suggestion for this level is made based on its weak 604.8 keV dipole transition to the 90.875 keV ($\frac{5}{2}^-$) state. In the case the 604.8 keV transition is quadrupole, the spin of $\frac{1}{2}\hbar$ must be assigned to the 695.7 keV level found within the present work.}\\
\multicolumn{9}{p{15cm}}{\textsuperscript{h} this level can not be distinguished from the 734.7 keV ($\frac{1}{2}^+$) level within the present experiment.}\\
\multicolumn{9}{p{15cm}}{\textsuperscript{i} this level can not be distinguished from the 984.3 keV ($\frac{3}{2}^-$) level within the present experiment.}\\
\multicolumn{9}{p{15cm}}{\textsuperscript{j} the observed levels of 2494.7 \textit{10} and 2497.1 \textit{9} keV both agree with the 2496.6 \textit{12} keV state within their experimental uncertainties. Thus, there is a possibility that these three levels are all the same.}\\
\multicolumn{9}{p{15cm}}{\textsuperscript{x} the gamma cascades, which we are not able to identify as the primary transitions within the present work.}\\
\hline
\label{tab2}
\end{longtable}
